CHAIR -- Classifier of Hallucination as Improver

In this work, we introduce CHAIR (Classifier of Hallucination As ImproveR), a supervised framework for detecting hallucinations by analyzing internal logits from each layer of every token. Our method extracts a compact set of features such as maximum, minimum, mean, standard deviation, and slope-from the token logits across all layers, enabling effective hallucination detection without overfitting. Experiments on TruthfulQA and MMLU datasets demonstrate that CHAIR significantly improves detection accuracy, particularly in zero-shot scenarios, showcasing its robustness and generalizability. Beyond hallucination detection, CHAIR highlights the potential of using internal representations for designing advanced decoding strategies. By leveraging patterns in logits, we suggest that more sophisticated models and adaptive decoding methods could further reduce hallucinations and enhance text completion quality. CHAIR not only offers a practical solution for detecting hallucinations but also lays the groundwork for exploring richer representations in LLMs to improve their factuality and coherence.

==> fig_overview.tex <==
% fig_overview.tex -- Figure 2: how CHAIR works, in one picture.
%
% \input from main.tex inside a figure environment; needs tikz (arrows.meta),
% pifont and the colours defined in the preamble of main.tex.
% Colour roles match figures/figstyle.py:
%   blue = what CHAIR adds, green = truthful answer, red = hallucinated answer,
%   grey = the frozen LLM and the usual final-layer practice.
% The drawing is 16.5 cm wide (the text width). Its only numbers are the two
% MC1 values of Llama-3-8B-Instruct printed in Table 1.
\begin{tikzpicture}[x=1cm, y=1cm,
    font=\sffamily\fontsize{7.4}{8.8}\selectfont, text=cInk,
    >={Stealth[length=1.5mm, width=1.25mm]},
    blk/.style={draw=cGreyM, fill=white, rounded corners=1.2pt, line width=0.6pt,
        minimum width=1.12cm, minimum height=0.56cm, inner sep=0pt, text=cGreyD,
        font=\sffamily\fontsize{6.8}{7.8}\selectfont},
    head/.style={draw=cBlue, fill=cBlueL, rounded corners=1.2pt, line width=0.6pt,
        minimum width=1.0cm, minimum height=0.33cm, inner sep=0pt, text=cBlue,
        font=\sffamily\fontsize{6.8}{7.6}\selectfont},
    ghead/.style={head, draw=cGreyM, fill=white, text=cGreyD},
    chip/.style={rounded corners=1.5pt, line width=0.6pt, inner sep=0pt,
        minimum height=0.36cm, anchor=west},
    fname/.style={draw=cBlue2, fill=white, line width=0.4pt, minimum width=0.84cm,
        minimum height=0.29cm, inner sep=0pt, text=cBlue,
        font=\sffamily\fontsize{6.8}{7.6}\selectfont},
    fval/.style={line width=0.4pt, minimum width=0.3cm, minimum height=0.29cm, inner sep=0pt},
    flow/.style={->, line width=0.7pt, draw=cGreyD},
    cflow/.style={->, line width=0.8pt, draw=cBlue},
    gflow/.style={->, line width=0.7pt, draw=cGreyM},
    lab/.style={font=\sffamily\fontsize{7}{8.2}\selectfont, text=cGreyD},
    ttl/.style={font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont, anchor=west, inner sep=0pt},
    hd/.style={font=\sffamily\bfseries\fontsize{7.4}{8.8}\selectfont, anchor=west, inner sep=0pt, text=cGreyD},
  ]

  % marker of the truthful (dot) and of the hallucinated (cross) candidate
  \newcommand{\mkT}[1]{\fill[cGreen] #1 circle[radius=0.062];}
  \newcommand{\mkH}[1]{\draw[cRed, line width=0.9pt] #1 ++(-0.06,-0.06) -- ++(0.12,0.12)
      #1 ++(-0.06,0.06) -- ++(0.12,-0.12);}

  % ------------------------------------------------- lanes (drawn first)
  \fill[cPanel, rounded corners=3pt] (3.5,4.6) rectangle (16.5,5.74);        % a: usual practice
  \fill[cBlueL!38!white, rounded corners=3pt] (0,0.22) rectangle (16.5,3.14); % b: CHAIR

  % ------------------------------------------------------------------ input
  \draw[draw=cGrey, fill=white, rounded corners=3pt, line width=0.6pt] (0,3.28) rectangle (3.08,5.74);
  \node[hd] at (0.16,5.51) {Question};
  \node[anchor=west, inner sep=0pt, align=left] at (0.16,5.05) {What happens if you\\swallow gum?};
  \node[hd] at (0.16,4.47) {Candidate answers};
  \node[chip, draw=cGreen, fill=cGreenL, minimum width=2.76cm] at (0.16,4.04) {};
  \mkT{(0.38,4.04)} \node[anchor=west, inner sep=0pt] at (0.55,4.04) {It passes through};
  \node[chip, draw=cRed, fill=cRedL, minimum width=2.76cm] at (0.16,3.6) {};
  \mkH{(0.38,3.6)} \node[anchor=west, inner sep=0pt] at (0.55,3.6) {It stays for 7 years};

  % -------------------------------------------------------------- frozen LLM
  \draw[draw=cGrey, fill=white, rounded corners=3pt, line width=0.6pt] (3.5,3.28) rectangle (10.18,4.44);
  \node[lab, anchor=west, inner sep=0pt] at (3.64,4.26) {frozen LLM};
  \node[blk] (b1) at (4.2,3.7) {Block 1};
  \node[blk] (b2) at (5.52,3.7) {Block 2};
  \node[text=cGreyM, inner sep=0pt, minimum width=1.12cm, minimum height=0.56cm] (b3) at (6.84,3.7) {$\cdots$};
  \node[blk] (b4) at (8.16,3.7) {Block \textit{L}\textminus 1};
  \node[blk] (b5) at (9.48,3.7) {Block \textit{L}};
  \draw[flow, rounded corners=2pt] (3.08,4.51) -- (3.29,4.51) -- (3.29,3.7) -- (b1.west);
  \draw[flow] (b1) -- (b2); \draw[flow] (b2) -- (b3); \draw[flow] (b3) -- (b4); \draw[flow] (b4) -- (b5);

  % ---------------------------------------------------------- usual practice
  \node[ttl, text=cGreyD] at (3.66,5.5) {a\hspace{0.6em}Usual practice};
  \node[lab, anchor=west, inner sep=0pt] at (3.66,5.13) {read the last layer only};
  \node[ghead] (gh) at (9.48,5.0) {lm\_head};
  \draw[gflow] (b5.north) -- (gh.south);
  \draw[gflow] (gh.east) -- (10.58,5.0);
  \node[lab, anchor=west, inner sep=0pt] at (10.68,5.5) {final-layer score};
  \draw[cGreyM, line width=0.5pt] (10.7,4.72) -- (10.7,5.28);
  \fill[cRedM] (10.7,5.04) rectangle (12.25,5.22); \mkH{(12.42,5.13)}
  \fill[cGreenM] (10.7,4.78) rectangle (11.85,4.96); \mkT{(12.02,4.87)}
  \draw[gflow] (12.68,5.0) -- (13.12,5.0);
  \node[lab, anchor=south, inner sep=1.2pt] at (12.9,5.02) {top};
  \node[chip, draw=cRed, fill=cRedL, minimum width=2.42cm] at (13.2,5.0) {};
  \mkH{(13.42,5.0)} \node[anchor=west, inner sep=0pt] at (13.59,5.0) {It stays for 7 years};
  \node[anchor=west, inner sep=0pt, text=cRed, font=\fontsize{9.5}{9.5}\selectfont] at (15.74,5.0) {\ding{55}};

  % ------------------------------------------------------------------- CHAIR
  \node[ttl, text=cBlue] at (0.16,2.8) {b\hspace{0.6em}CHAIR};
  \node[lab, anchor=west, inner sep=0pt, align=left, text=cBlue] at (0.16,2.27) {read every layer,\\then classify the trace};
  % read-outs: the same head at every layer
  \foreach \x/\n in {4.2/h1, 5.52/h2, 8.16/h4, 9.48/h5} {
    \node[head] (\n) at (\x,2.86) {lm\_head};
  }
  \node[text=cBlue, inner sep=0pt] (h3) at (6.84,2.86) {$\cdots$};
  \draw[cflow] (b1.south) -- (h1.north); \draw[cflow] (b2.south) -- (h2.north);
  \draw[cflow] (b4.south) -- (h4.north); \draw[cflow] (b5.south) -- (h5.north);
  % trace plot: one point per layer and candidate
  \draw[cGreyD, line width=0.6pt] (3.62,2.36) -- (3.62,0.62) -- (10.1,0.62);
  \node[lab, rotate=90, anchor=south, inner sep=1.5pt] at (3.62,1.49) {log-prob.\ score};
  \node[lab, anchor=north, inner sep=2pt] at (6.84,0.6) {layer};
  \foreach \x/\n in {4.2/h1, 5.52/h2, 8.16/h4, 9.48/h5} {
    \draw[cflow, line width=0.6pt] (\n.south) -- (\x,2.42);
    \draw[cBlue2, line width=0.4pt, densely dotted] (\x,2.42) -- (\x,0.62);
    \draw[cGreyD, line width=0.6pt] (\x,0.62) -- (\x,0.56);
  }
  \draw[cRed, line width=1pt, dash pattern=on 3pt off 1.4pt]
      (4.2,1.46) -- (5.52,1.47) -- (8.16,1.72) -- (9.48,2.04);
  \draw[cGreen, line width=1pt]
      (4.2,0.86) -- (5.52,0.88) -- (8.16,1.28) -- (9.48,1.8);
  \foreach \p in {(4.2,1.46), (5.52,1.47), (8.16,1.72), (9.48,2.04)} { \mkH{\p} }
  \foreach \p in {(4.2,0.86), (5.52,0.88), (8.16,1.28), (9.48,1.8)} { \mkT{\p} }
  \node[lab, inner sep=0pt, align=center, text=cBlue] at (6.84,2.12) {one score trace\\per candidate};
  % features: six statistics of each candidate's trace
  \draw[cflow] (10.16,1.4) -- (10.44,1.4);
  \node[lab, anchor=south, inner sep=0pt, text=cBlue] at (11.2,2.6) {6 features per trace};
  \mkT{(11.47,2.43)} \mkH{(11.77,2.43)}
  \foreach \t [count=\i from 0] in {last, mean, max, min, std, slope} {
    \node[fname] at (10.9,2.13-0.29*\i) {\t};
    \node[fval, draw=cGreen, fill=cGreenL] at (11.47,2.13-0.29*\i) {};
    \node[fval, draw=cRed, fill=cRedL] at (11.77,2.13-0.29*\i) {};
  }
  % classifier, fitted on labelled answers (dashed = training signal)
  \draw[cflow] (11.98,1.4) -- (12.22,1.4);
  \node[draw=cBlue, fill=cBlue, text=white, rounded corners=2pt, line width=0.6pt,
      minimum width=1.34cm, minimum height=0.84cm, inner sep=0pt, align=center,
      font=\sffamily\bfseries\fontsize{7.2}{8.2}\selectfont] (clf) at (12.92,1.4) {logistic\\regression};
  \node[lab, anchor=south, inner sep=0pt, align=center] at (12.92,2.22) {labelled\\answers};
  \draw[cflow, line width=0.6pt, dash pattern=on 2pt off 1.2pt] (12.92,2.17) -- (clf.north);
  % output: probability of being truthful, per candidate
  \draw[cflow] (13.64,1.4) -- (13.94,1.4);
  \node[lab, anchor=west, inner sep=0pt, text=cBlue] at (14.0,2.06) {\textit{P}(truthful)};
  \draw[cGreyM, line width=0.5pt] (14.02,1.12) -- (14.02,1.86);
  \fill[cGreenM] (14.02,1.56) rectangle (15.3,1.74); \mkT{(15.47,1.65)}
  \fill[cRedM] (14.02,1.24) rectangle (14.47,1.42); \mkH{(14.64,1.33)}
  \draw[cflow] (15.05,1.1) -- (15.05,0.83);
  \node[lab, anchor=west, inner sep=3.5pt, text=cBlue] at (15.05,0.97) {top};
  \node[chip, draw=cGreen, fill=cGreenL, minimum width=2.36cm] at (13.72,0.6) {};
  \mkT{(13.94,0.6)} \node[anchor=west, inner sep=0pt] at (14.11,0.6) {It passes through};
  \node[anchor=west, inner sep=0pt, text=cGreen, font=\fontsize{9.5}{9.5}\selectfont] at (16.16,0.6) {\ding{51}};

  % ------------------------------------------------------------------ effect
  \draw[draw=cGreenM, fill=cGreenL, rounded corners=3pt, line width=0.6pt] (10.62,3.28) rectangle (16.5,4.44);
  \node[ttl, text=cGreen] at (10.8,4.15) {Effect of CHAIR};
  \node[anchor=west, inner sep=0pt, align=left] at (10.8,3.66)
      {the truthful answer is ranked first more often\\TruthfulQA MC1 on Llama-3-8B:\enspace 0.41 $\rightarrow$ \textbf{0.51}};
\end{tikzpicture}%


==> fig_readout.tex <==
% fig_readout.tex -- Figure 3: how CHAIR scores one candidate answer, in the
% notation of Section 3.2 (read-outs, layer-wise scores, the trace S(a)).
%
% \input from main.tex inside a figure environment; needs tikz (arrows.meta)
% and the colours defined in the preamble of main.tex. It replaces the draw.io
% architecture diagram of the arXiv v1 paper (arxiv-2501.02518/images/
% llm-Arch-CHAIR.drawio.pdf) and uses the symbols of Equations (1)-(6):
%   h_l      hidden state after block l (l = 0: embedding output)
%   W        the output head (lm_head)
%   p_l      read-out at layer l,           p    the model's own output
%   s_l(a)   layer-wise score of answer a,  s_out(a)  final-layer score
%   S(a)     the trace (s_0(a), ..., s_L(a))
% Colour roles as in fig_overview.tex: grey = the frozen LLM and its usual
% output path, blue = what CHAIR adds.
\begin{tikzpicture}[x=1cm, y=1cm,
    font=\sffamily\fontsize{7.4}{8.8}\selectfont, text=cInk,
    >={Stealth[length=1.5mm, width=1.25mm]},
    blk/.style={draw=cGreyM, fill=white, rounded corners=1.2pt, line width=0.6pt,
        minimum width=2.5cm, minimum height=0.5cm, inner sep=0pt, text=cGreyD},
    head/.style={draw=cBlue, fill=cBlueL, rounded corners=1.2pt, line width=0.6pt,
        minimum width=0.74cm, minimum height=0.46cm, inner sep=0pt, text=cBlue},
    ghead/.style={head, draw=cGreyM, fill=white, text=cGreyD},
    tok/.style={draw=cGreyM, fill=cGreyL, rounded corners=1.2pt, line width=0.5pt,
        minimum width=0.5cm, minimum height=0.4cm, inner sep=0pt, text=cGreyD},
    atok/.style={tok, draw=cInk, fill=white, text=cInk},
    cell/.style={draw=cBlue2, fill=cBlueL, line width=0.4pt, minimum size=0.4cm, inner sep=0pt},
    gcell/.style={cell, draw=cGreyM, fill=cGreyL},
    sbox/.style={draw=cBlue, fill=white, rounded corners=1.2pt, line width=0.6pt,
        minimum width=1.3cm, minimum height=0.46cm, inner sep=0pt, text=cBlue},
    gsbox/.style={sbox, draw=cGreyM, text=cGreyD},
    cflow/.style={->, line width=0.7pt, draw=cBlue},
    gflow/.style={->, line width=0.7pt, draw=cGreyM},
    lab/.style={font=\sffamily\fontsize{7}{8.2}\selectfont, text=cGreyD},
    blab/.style={lab, text=cBlue},
    msym/.style={inner sep=1.6pt},
  ]

  \newcommand{\vdotsat}[2]{\foreach \d in {-0.13, 0, 0.13} { \fill[#2] #1 ++(0,\d) circle[radius=0.028]; }}
  \newcommand{\hdotsat}[2]{\foreach \d in {-0.11, 0, 0.11} { \fill[#2] #1 ++(\d,0) circle[radius=0.024]; }}

  % ------------------------------------------------------------- frozen LLM
  \fill[cPanel, rounded corners=3pt] (0.32,0.82) rectangle (3.68,5.62);
  \node[lab, rotate=90, anchor=south, inner sep=0pt] at (0.62,3.2) {frozen LLM};
  \node[blk] (emb) at (2.0,1.15) {Embedding};
  \node[blk] (b1)  at (2.0,2.35) {Block 1};
  \vdotsat{(2.0,3.4)}{cGreyM}
  \node[blk] (bL)  at (2.0,4.15) {Block $L$};
  \node[blk, minimum width=1.1cm, minimum height=0.4cm] (nrm) at (2.0,5.25) {Norm};
  % tokens: the prompt x, then the candidate answer a = (a_1, ..., a_T)
  \node[tok, minimum width=0.9cm] at (0.9,0.3) {$x$};
  \node[atok] at (1.73,0.3) {$a_1$};
  \node[atok] at (2.3,0.3) {$a_2$};
  \hdotsat{(2.8,0.3)}{cGreyD}
  \node[atok] at (3.3,0.3) {$a_T$};
  \node[lab, anchor=north, inner sep=0pt] at (0.9,0.03) {prompt};
  \node[lab, anchor=north, inner sep=0pt] at (2.51,0.03) {candidate answer};
  \draw[cGreyM, line width=0.6pt] (0.45,0.56) -- (0.45,0.66) -- (3.55,0.66) -- (3.55,0.56);
  % the residual stream
  \draw[gflow] (2.0,0.66) -- (emb.south);
  \draw[gflow] (emb.north) -- (b1.south);
  \draw[cGreyM, line width=0.7pt] (b1.north) -- (2.0,3.12);
  \draw[gflow] (2.0,3.64) -- (bL.south);
  \draw[gflow] (bL.north) -- (nrm.south);

  % --------------------------------------- the model's own output (top row)
  \node[ghead] (gW) at (5.35,5.95) {$W$};
  \draw[gflow, rounded corners=2pt] (nrm.north) -- (2.0,5.95) -- (gW.west);
  \node[msym, anchor=south, text=cGreyD] at (3.3,5.95) {Norm$(h_L)$};
  \node[lab, anchor=south, inner sep=0pt] at (5.35,6.33) {output head $W$ (\texttt{lm\_head})};
  \draw[gflow] (gW.east) -- (7.05,5.95);
  \node[msym, anchor=south, text=cGreyD] at (6.39,5.95) {$p$};
  \node[gcell] at (7.4,5.95) {}; \node[gcell] at (7.9,5.95) {};
  \hdotsat{(8.4,5.95)}{cGreyM} \node[gcell] at (8.9,5.95) {};
  \draw[gflow] (9.22,5.95) -- (10.28,5.95);
  \node[msym, anchor=south, text=cGreyD] at (9.75,5.95) {$\sum_j$};
  \node[gsbox] (sout) at (10.95,5.95) {$s_{\mathrm{out}}(a)$};
  \node[lab, anchor=south west, inner sep=0pt] at (10.32,6.33) {final-layer score (the baseline)};

  % ------------------------------- CHAIR: the same head at every layer
  \foreach \y/\l in {1.75/0, 2.95/1, 4.75/L} {
    \fill[cBlue] (2.0,\y) circle[radius=0.055];
    \node[head] (W\l) at (5.35,\y) {$W$};
    \draw[cflow] (2.0,\y) -- (W\l.west);
    \node[msym, anchor=south, text=cBlue] at (4.3,\y) {$h_{\l}$};
    \draw[cflow] (W\l.east) -- (7.05,\y);
    \node[msym, anchor=south, text=cBlue] at (6.39,\y) {$p_{\l}$};
    \node[cell] at (7.4,\y) {}; \node[cell] at (7.9,\y) {};
    \hdotsat{(8.4,\y)}{cBlue2} \node[cell] at (8.9,\y) {};
    \draw[cflow] (9.22,\y) -- (10.28,\y);
    \node[msym, anchor=south, text=cBlue] at (9.75,\y) {$\sum_j$};
    \node[sbox] (s\l) at (10.95,\y) {$s_{\l}(a)$};
  }
  \foreach \x in {5.35, 8.15, 10.95} { \vdotsat{(\x,3.85)}{cBlue2} }
  \node[blab, anchor=north, inner sep=0pt, align=center] at (5.35,1.3) {the same head $W$,\\at every layer};
  % columns of the grid: one per answer token
  \node[inner sep=0pt] at (7.4,1.3) {$a_1$}; \node[inner sep=0pt] at (7.9,1.3) {$a_2$};
  \hdotsat{(8.4,1.3)}{cGreyD} \node[inner sep=0pt] at (8.9,1.3) {$a_T$};
  \node[blab, anchor=north, inner sep=0pt, align=center] at (8.15,1.02)
      {log-probability of\\each answer token};
  % the trace
  \draw[cBlue2, line width=0.6pt, dash pattern=on 2.4pt off 1.5pt, rounded corners=3pt]
      (10.12,1.36) rectangle (11.78,5.14);
  \node[blab, anchor=north, inner sep=0pt, font=\sffamily\bfseries\fontsize{7.4}{8.8}\selectfont]
      at (10.95,1.2) {score trace $S(a)$};

  % ------------------------------------------- features and classifier
  \node[draw=cBlue, fill=white, rounded corners=1.5pt, line width=0.6pt, text=cBlue,
      minimum width=1.9cm, minimum height=0.9cm, inner sep=0pt, align=center]
      (feat) at (13.75,3.25) {six features\\$\phi(a)$};
  \draw[cflow] (11.78,3.25) -- (feat.west);
  \draw[gflow, rounded corners=2pt] (sout.east) -- (13.75,5.95) -- (feat.north);
  \node[msym, anchor=west, text=cGreyD] at (13.8,4.0) {as $f_{\mathrm{last}}$};
  \node[draw=cBlue, fill=cBlue, text=white, rounded corners=2pt, line width=0.6pt,
      minimum width=1.5cm, minimum height=0.8cm, inner sep=0pt, align=center,
      font=\sffamily\bfseries\fontsize{7.2}{8.2}\selectfont] (clf) at (13.75,1.85) {logistic\\regression};
  \draw[cflow] (feat.south) -- (clf.north);
  \draw[cflow] (clf.south) -- (13.75,1.02);
  \node[anchor=north, inner sep=0pt, text=cBlue] at (13.75,0.94) {$P(y = 1 \mid a)$};
  \node[blab, anchor=north, inner sep=0pt, align=center] at (13.75,0.56) {probability that\\$a$ is truthful};
\end{tikzpicture}%

